The convergence rate of the accelerated proximal gradient algorithm for Multiobjective Optimization is faster than $O(1/k^2)$

In this paper, we propose a fast proximal gradient algorithm for multiobjective optimization, it is proved that the convergence rate of the accelerated algorithm for multiobjective optimization developed by Tanabe et al. can be improved from $O(1/k^2)$ to $o(1/k^2)$ by introducing different extrapolation term $\frac{k-1}{k+\alpha-1}$ with $\alpha>3$. Further, we establish the inexact version of the proposed algorithm when the error term is additive, which owns the same convergence rate. At last, the efficiency of the proposed algorithm is verified on some numerical experiments.

==> (inline-ps-0) <==

	%!PS-Adobe-3.0 EPSF-3.0
	%%BoundingBox: 19 19 221 221
	%%CreationDate: Mon Sep 29 1997
	%%Creator: programmed by hand (JK)
	%%EndComments
	gsave
	newpath
	20 20 moveto
	20 220 lineto
	220 220 lineto
	220 20 lineto
	closepath
	2 setlinewidth
	gsave
	.4 setgray fill
	grestore
	stroke
	grestore

